Skill Learning by Autonomous Robotic Playing using Active Learning and Creativity

We treat the problem of autonomous acquisition of manipulation skills where problem-solving strategies are initially available only for a narrow range of situations. We propose to extend the range of solvable situations by autonomous playing with the object. By applying previously-trained skills and behaviours, the robot learns how to prepare situations for which a successful strategy is already known. The information gathered during autonomous play is additionally used to learn an environment model. This model is exploited for active learning and the creative generation of novel preparatory behaviours. We apply our approach on a wide range of different manipulation tasks, e.g. book grasping, grasping of objects of different sizes by selecting different grasping strategies, placement on shelves, and tower disassembly. We show that the creative behaviour generation mechanism enables the robot to solve previously-unsolvable tasks, e.g. tower disassembly. We use success statistics gained during real-world experiments to simulate the convergence behaviour of our system. Experiments show that active improves the learning speed by around 9 percent in the book grasping scenario.

==> tikz/boredomexecution.tex <==
\begin{figure}[t!]
\centering
\scalebox{0.6} {
\begin{tikzpicture}
	\node[root] (w1) {Execute complex skill $C$};
	\node[env] (w2) [right of = w1, xshift = 10em, yshift = -2.8em] {Execute with original approach until reaching $e^s_j$};
	\node[env] (w3) [below of = w2, yshift = -5em] {Compute boredom for $e^s_j$};
	\node[decision] (w4) [below of = w1, yshift = -7.2em] {Is bored?};
	\node[env] (w5) [below of = w4, yshift = -7.5em] {Creatively create clip proposal and insert with certain probability};
	\node[env] (w6) [right of = w5, xshift = 10em] {Optimize excitement function starting from $e^s_j$};
	\node[env] (w7) [below of = w6, yshift = -5em] {Execute optimal state transition};
	\node[env] (w8) [below of = w7, yshift = -5em] {Restart execution and training without boredom};
	\node[env] (w9) [below of = w5, yshift = -7em] {Continue random walk with original approach};
	
	\node[dummy] (d1) [left of = w5, xshift = -4em] {};
	\node[dummy] (d2) [left of = w9, xshift = -4em] {};
	\node[dummy] (d3) [left of = w1, xshift = -4em] {};
	\node[dummy] (d4) [below of = d2, yshift = -3em] {};
	
	\path[->] (w1) edge node {} (w2);
	\path[->] (w2) edge node {} (w3);
	\path[->] (w3) edge node {} (w4);
	\path[->] (w4.south) edge node [left] {no} (w5.north);
	\path[->] (w4.south) edge node [above] {yes} (w6.north);
	\path[->] (w6) edge node {} (w7);
	\path[->] (w7) edge node {} (w8);
	
	\path[->] (w5) edge node {} (w9);
	\path[-] (w9) edge node {} (d2);
	\path[-] (d2) edge node {} (d3);
	\path[->] (d3) edge node {} (w1);
	\path[-] (w8) edge node {} (d4);
	\path[-] (d4) edge node {} (d2);
	
\end{tikzpicture} 
}
\caption{Updated complex skill execution with the boredom approach and creative clip creation (c.f. Fig. \ref{fig:execlearnpath}).
In perceptual state $e^s$ the robot computes whether it is bored or not. If it is bored, it uses the active
learning approach described in section \ref{sec:activelearning}.
If not, it creatively generates preparatory
skill proposals according to section \ref{sec:creativity}.}
\label{fig:boredomexecution}
\end{figure}


==> tikz/creativeinsertecm.tex <==
\begin{tikzpicture}[every node/.style = {shape=rectangle, rounded corners},>=stealth',bend angle=45, auto]

	% sensing actions
  	\draw(2.25,0.1) node[rectangle, minimum width=8cm, minimum height=4.3cm,draw] (sensingbox1) {};
  	\node[text width=6cm,align=left, font=\fontsize{14}{20}\selectfont] at (1.5,1.8) {Sensing action $s$};
  	\draw(2.25,1.5) node[circle, minimum size=1cm,draw, font=\fontsize{15}{20}\selectfont] (s1) {$s$};
  
  	% perceptual states
	\draw(2.25,-0.75) node[rectangle, minimum width=7cm, minimum height=2cm,draw] (statebox1) {};
	\node[text width=6cm,align=left, font=\fontsize{14}{20}\selectfont] at (2,-0.1) {Perceptual states of $s$};
    \draw(0.0,-1.0) node[circle, minimum size=1cm,draw,dashed, font=\fontsize{15}{20}\selectfont] (e11) {$e_1^{s}$};
    \draw(1.5,-1.0) node[circle, minimum size=1cm,draw, font=\fontsize{15}{20}\selectfont] (e12) {$e^{s}$};
    \draw(3.0,-1.0) node[circle, minimum size=1cm,draw,dashed, font=\fontsize{15}{20}\selectfont] (e1dot) {$e_{\dots}^{s}$};
    \draw(4.5,-1.0) node[circle, minimum size=1cm,draw,dashed, font=\fontsize{15}{20}\selectfont] (e1L1) {$e_{L_{\sigma,s}}^{s}$};
    
    \draw(8.75,0.1) node[rectangle, minimum width=3cm, minimum height=4.3cm,draw,dashed, font=\fontsize{14}{20}\selectfont] (sensingbox2) {%
    Sensing action $s_{\dots}$};
    
    \draw(13.0,0.1) node[rectangle, minimum width=3cm, minimum height=4.3cm,draw,dashed, font=\fontsize{14}{20}\selectfont] (sensingbox3) {%
    Sensing action $s_N$};
    
    \draw(5.0,-3.5) node[rectangle, minimum width=6cm, minimum height=1.5cm,draw, font=\fontsize{14}{20}\selectfont] (a1) {%
    \begin{varwidth}{6cm}
    $b_{J + 1} \equiv$ Novel preparatory behaviour
    \end{varwidth}
    };
    
    \path[->] (s1.south) edge [line width=0.2mm] node {} (e11.north);
    \path[->] (s1.south) edge [line width=0.2mm] node {} (e12.north);
    \path[->] (s1.south) edge [line width=0.2mm] node {} (e1dot.north);
    \path[->] (s1.south) edge [line width=0.2mm] node {} (e1L1.north);
    
    \path[->] (e11.south) edge [line width=0.2mm,dashed] node {} (a1.north);
    \path[->] (e12.south) edge [line width=1.5] node {} (a1.north);
    \path[->] (e1dot.south) edge [line width=0.2mm,dashed] node {} (a1.north);
    \path[->] (e1L1.south) edge [line width=0.2mm,dashed] node {} (a1.north);
    \path[->] (sensingbox2.south) edge [line width=0.2mm,dashed] node {} (a1.north);
    \path[->] (sensingbox3.south) edge [line width=0.2mm,dashed] node {} (a1.north);
  
\end{tikzpicture}

==> tikz/creativeinsertenv.tex <==
\begin{tikzpicture}[every node/.style = {shape=rectangle, rounded corners},>=stealth',bend angle=45, auto, font=\fontsize{15}{20}\selectfont]

  \tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=8mm]

  \begin{scope}
  
  	\draw(4.5,2) node[ellipse, minimum height=1.3cm, minimum width=2.5cm,draw, dashed] (c4) {$e^s_1 \mathbf{b}$};
  	\draw(7.5,2) node[ellipse, minimum height=1.3cm, minimum width=2.5cm,draw, dashed] (c5) {$\dots$};
  	\draw(10.5,2) node[ellipse, minimum height=1.3cm, minimum width=2.5cm,draw] (c6) {$e^s \mathbf{b}$};
  	\draw(13.5,2) node[ellipse, minimum height=1.3cm, minimum width=2.5cm,draw, dashed] (c7) {$\dots$};
  	\draw(16.5,2) node[ellipse, minimum height=1.3cm, minimum width=2.5cm,draw, dashed] (c8) {$e^s_{N_s} \mathbf{b}$};
  	
  	% this is used to shift the graphics a bit up
  	\node[text width=5cm,align=left] at (8,-4.3) {};
  	
  	\draw(6, -2.5) node[circle, minimum size=1.7cm, inner sep=0pt,draw] (e1) {$e^s_{1}$};
  	\draw(9, -2.5) node[circle, minimum size=1.7cm, inner sep=0pt,draw] (e2) {
  	$\text{su}(e^s, b)$};
  	\draw(12, -2.5) node[circle, minimum size=1.7cm, inner sep=0pt,draw] (e3) {$\dots$};
  	\draw(15, -2.5) node[circle, minimum size=1.7cm, inner sep=0pt,draw] (e4) {$e_{L_{\sigma, s}}$};
  	
	\path[->] (c4.south) edge [dashed] node {} (e1.north);
  	\path[->] (c4.south) edge [dashed] node {} (e2.north);
  	\path[->] (c4.south) edge [dashed] node {} (e3.north);
  	\path[->] (c4.south) edge [dashed] node {} (e4.north);  	
  	
  	\path[->] (c5.south) edge [dashed] node {} (e1.north);
  	\path[->] (c5.south) edge [dashed] node {} (e2.north);
  	\path[->] (c5.south) edge [dashed] node {} (e3.north);
  	\path[->] (c5.south) edge [dashed] node {} (e4.north);
  	
  	\path[->] (c6.south) edge [dashed] node {} (e1.north);
  	\path[->] (c6.south) edge [dashed] node {} (e3.north);
  	\path[->] (c6.south) edge [dashed] node {} (e4.north);
  	
  	\path[->] (c7.south) edge [dashed] node {} (e1.north);
  	\path[->] (c7.south) edge [dashed] node {} (e2.north);
  	\path[->] (c7.south) edge [dashed] node {} (e3.north);
  	\path[->] (c7.south) edge [dashed] node {} (e4.north);
  	
  	\path[->] (c8.south) edge [dashed] node {} (e1.north);
  	\path[->] (c8.south) edge [dashed] node {} (e2.north);
  	\path[->] (c8.south) edge [dashed] node {} (e3.north);
  	\path[->] (c8.south) edge [dashed] node {} (e4.north);
  	
  	\path[->,line width = 1.5] (c6.south) edge node [] {} (e2.north);
    
  \end{scope}
\end{tikzpicture}


==> tikz/ecm.tex <==
\begin{figure*}[t!]
\centering
  \scalebox{0.625} {
\begin{tikzpicture}[every node/.style = {shape=rectangle, rounded corners},>=stealth',bend angle=45, auto, font=\fontsize{11}{20}\selectfont]

  \tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]

  \begin{scope}

	% layer labels
	\node[text width=5cm,align=left] at (-2.3,7.0) {Layer A $\equiv$ \\ Input couplers};
	%\draw[color = gray](-4.0,5.5) -- (23.5,5.5);
	
	\node[text width=5cm,align=left] at (-2.3,3.7) {Layer B $\equiv$ \\ Desired skills};
	%\draw[color = gray](-4.0,2.7) -- (23.5,2.7);
	
	\node[text width=5cm,align=left] at (-2.3,1.5) {Layer C $\equiv$ \\ Sensing actions};
	%\draw[color = gray](-4.0,0.6) -- (23.5,0.6);
	
	\node[text width=5cm,align=left] at (-2.3,-1.0) {Layer D $\equiv$ \\ Perceptual \\ states};
	%\draw[color = gray](4.0,-2.2) -- (23.5,-2.2);
	
	\node[text width=5cm,align=left] at (-2.3,-4.2) {Layer E $\equiv$ \\ Preparatory\\ behaviours};
  
  	% input coupler
  	\draw(7,7.0) node[rectangle, minimum width=3cm, minimum height=1.5cm,draw] (i1) {$I_{\mathrm{sp}} \equiv$ Speech recognition};
  	\draw(15,7.0) node[rectangle, minimum width=3cm, minimum height=1.5cm,draw] (i2) {$I_{\mathrm{kb}} \equiv$ Keyboard input};
  
  	% skills
	\draw(5.7,0.9) node[rectangle, minimum width=16cm, minimum height=6.8cm,draw] (skillbox1) {};
  	\node[text width=6cm,align=left] at (1.05,3.7) {Skill $\sigma_1$};  
	\draw(5.7,3.5) node[ellipse, minimum height=1.1cm,draw] (c1) {$\sigma_1 \equiv $ Skill 1};
  
  	% sensing actions
  	\draw(2.25,0.1) node[rectangle, minimum width=8cm, minimum height=4.3cm,draw]
  	(sensingbox1) {};
  	\node[text width=6cm,align=left] at (1.5,1.8) {Sensing action $s_1$};
  	\draw(2.25,1.5) node[circle, minimum size=1cm,draw] (s1) {$s_1$};
  
  	% perceptual states
	\draw node[rectangle, minimum width=7cm, minimum height=2cm,draw, below of = s1,
	yshift = -1cm] (statebox1) {};
	%\node[text width=6cm,align=left] at (2,-0.1) {Perceptual states of sensing action $s_1$};
	\node[text width=6cm,align=left, below of = s1, yshift=-0.35cm, xshift=-0.2cm]
				{Perceptual states of sensing action $s_1$};
    \draw node[circle, minimum size=1cm,draw, below of = s1, yshift=-1.2cm, xshift = -2.25cm] (e11) {$e_1^{s_1}$};
    \draw node[circle, minimum size=1cm,draw, below of = s1, yshift=-1.2cm, xshift = -0.75cm] (e12) {$e_2^{s_1}$};
    \draw node[circle, minimum size=1cm,draw, below of = s1, yshift=-1.2cm, xshift = 0.75cm] (e1dot) {$e_{\dots}^{s_1}$};
    \draw node[circle, minimum size=1cm,draw, below of = s1, yshift=-1.2cm, xshift = 2.25cm] (e1L1) {$e_{L_{\sigma,s_1}}^{s_1}$};
    
    \draw node[rectangle, minimum width=3cm, minimum height=4.3cm,draw, right of = sensingbox1, xshift = 5cm] (sensingbox2) {%
    Sensing action $s_{\dots}$};
    
    \draw(11.75,0.1) node[rectangle, minimum width=3cm, minimum height=4.3cm,draw] (sensingbox3) {%
    Sensing action $s_N$};
    
    \draw(16.5,0.9) node[rectangle, minimum width=4cm, minimum height=6.8cm,draw,
    right of = skillbox1, xshift = 9.5cm] (skillbox2) {%
    Skill $\sigma_{\dots}$};
    
    \draw(21.3,0.9) node[rectangle, minimum width=4cm, minimum height=6.8cm,draw,
    right of = skillbox2, xshift = 3.5cm] (skillbox3) {%
    Skill $\sigma_{K}$};
    
    % preparatory behaviours
    \draw(0,-4.5) node[rectangle, minimum width=3cm, minimum height=1.5cm,draw] (a1) {%
    \begin{varwidth}{3cm}
    $b_1 \equiv$ Preparatory behaviour 1
    \end{varwidth}
    };
    \draw(3.5,-4.5) node[rectangle, minimum width=3cm, minimum height=1.5cm,draw] (a2) {$\dots$};
    \draw(7.5,-4.5) node[rectangle, minimum width=4cm, minimum height=1.5cm,draw] (a3) {%
    \begin{varwidth}{4cm}
    $b_{J - 1} \equiv$ Preparatory behaviour $J - 1$
    \end{varwidth}
    };
    \draw(11.5,-4.5) node[rectangle, minimum width=3cm, minimum height=1.5cm,draw] (a4) {%
    \begin{varwidth}{3cm}
    $b_{\emptyset} \equiv$ \emph{void} behaviour
    \end{varwidth}
    };
    
    \draw(15,-4.5) node[rectangle, minimum width=3cm, minimum height=1.5cm, dashed, draw] (atocp1){};
    \node[dummy] (dummy1a) [below of = skillbox3, yshift = -4.4cm, xshift = 3cm] {};
    \node[dummy] (dummy2a) [above of = skillbox3, yshift = 3.0cm, xshift = 3cm] {};
    \node[dummy] (dummy3a) [above of = skillbox3, yshift = 3.0cm] {};
    \node[dummy] (dummy4a) [above of = skillbox2, yshift = 3.0cm] {};
    \node[dummy] (dummy5a) [above of = skillbox1, yshift = 3.0cm] {};
    \path[-] (atocp1.east) [dashed] edge  node {} (dummy1a.west);
    \path[-] (dummy1a.north) [dashed] edge  node {} (dummy2a.south);
    \path[-] (dummy2a.west) [dashed] edge  node {} (dummy3a.east);
    \path[-] (dummy3a.west) [dashed] edge  node {} (dummy4a.east);
    \path[-] (dummy4a.west) [dashed] edge  node {} (dummy5a.east);
    
    \path[->] (dummy3a.south) [dashed] edge  node {} (skillbox3.north);
    \path[->] (dummy4a.south) [dashed] edge  node {} (skillbox2.north);
    \path[->] (dummy5a.south) [dashed] edge  node {} (c1.north);
    
    \path[->] (c1.south) edge [line width=0.2mm] node {} (s1.north);
    \path[->] (c1.south) edge [line width=0.2mm] node {} (sensingbox2.north);
    \path[->] (c1.south) edge [line width=0.2mm] node {} (sensingbox3.north);
    
    \path[->] (s1.south) edge [line width=0.2mm] node {} (e11.north);
    \path[->] (s1.south) edge [line width=0.2mm] node {} (e12.north);
    \path[->] (s1.south) edge [line width=0.2mm] node {} (e1dot.north);
    \path[->] (s1.south) edge [line width=0.2mm] node {} (e1L1.north);
    
    \path[->] (e11.south) edge [line width=0.2mm] node {} (a1.north);
    \path[->] (e11.south) edge [line width=0.2mm] node {} (a2.north);
    \path[->] (e11.south) edge [line width=0.2mm] node {} (a3.north);
    \path[->] (e11.south) edge [line width=0.2mm] node {} (a4.north);
    \path[->] (e12.south) edge [line width=0.2mm] node {} (a1.north);
    \path[->] (e12.south) edge [line width=0.2mm] node {} (a2.north);
    \path[->] (e12.south) edge [line width=0.2mm] node {} (a3.north);
    \path[->] (e12.south) edge [line width=0.2mm] node {} (a4.north);
    \path[->] (e1dot.south) edge [line width=0.2mm] node {} (a1.north);
    \path[->] (e1dot.south) edge [line width=0.2mm] node {} (a2.north);
    \path[->] (e1dot.south) edge [line width=0.2mm] node {} (a3.north);
    \path[->] (e1dot.south) edge [line width=0.2mm] node {} (a4.north);
    \path[->] (e1L1.south) edge [line width=0.2mm] node {} (a1.north);
    \path[->] (e1L1.south) edge [line width=0.2mm] node {} (a2.north);
    \path[->] (e1L1.south) edge [line width=0.2mm] node {} (a3.north);
    \path[->] (e1L1.south) edge [line width=0.2mm] node {} (a4.north);
    
    \path[->] (sensingbox2.south) edge [line width=0.2mm] node {} (a1.north);
    \path[->] (sensingbox2.south) edge [line width=0.2mm] node {} (a2.north);
    \path[->] (sensingbox2.south) edge [line width=0.2mm] node {} (a3.north);
    \path[->] (sensingbox2.south) edge [line width=0.2mm] node {} (a4.north);
    \path[->] (sensingbox3.south) edge [line width=0.2mm] node {} (a1.north);
    \path[->] (sensingbox3.south) edge [line width=0.2mm] node {} (a2.north);
    \path[->] (sensingbox3.south) edge [line width=0.2mm] node {} (a3.north);
    \path[->] (sensingbox3.south) edge [line width=0.2mm] node {} (a4.north);
    \path[->] (skillbox2.south) edge [line width=0.2mm] node {} (a1.north);
    \path[->] (skillbox2.south) edge [line width=0.2mm] node {} (a2.north);
    \path[->] (skillbox2.south) edge [line width=0.2mm] node {} (a3.north);
    \path[->] (skillbox2.south) edge [line width=0.2mm] node {} (a4.north);
    \path[->] (skillbox3.south) edge [line width=0.2mm] node {} (a1.north);
    \path[->] (skillbox3.south) edge [line width=0.2mm] node {} (a2.north);
    \path[->] (skillbox3.south) edge [line width=0.2mm] node {} (a3.north);
    \path[->] (skillbox3.south) edge [line width=0.2mm] node {} (a4.north);
    
    \path[->] (i1.south) edge [line width=0.2mm] node {} (c1.north);
    \path[->] (i1.south) edge [line width=0.2mm] node {} (skillbox2.north);
    \path[->] (i1.south) edge [line width=0.2mm] node {} (skillbox3.north);
    
    \path[->] (i2.south) edge [line width=0.2mm] node {} (c1.north);
    \path[->] (i2.south) edge [line width=0.2mm] node {} (skillbox2.north);
    \path[->] (i2.south) edge [line width=0.2mm] node {} (skillbox3.north);
    
    \path[->] (e11.south) edge [line width=0.2mm,dashed] node {} (atocp1.north);
    \path[->] (e12.south) edge [line width=0.2mm,dashed] node {} (atocp1.north);
    \path[->] (e1dot.south) edge [line width=0.2mm,dashed] node {} (atocp1.north);
    \path[->] (e1L1.south) edge [line width=0.2mm,dashed] node {} (atocp1.north);
    \path[->] (sensingbox2.south) edge [line width=0.2mm,dashed] node {} (atocp1.north);
    \path[->] (sensingbox3.south) edge [line width=0.2mm,dashed] node {} (atocp1.north);
    \path[->] (skillbox2.south) edge [line width=0.2mm,dashed] node {} (atocp1.north);
    \path[->] (skillbox3.south) edge [line width=0.2mm,dashed] node {} (atocp1.north);
    
  \end{scope}
\end{tikzpicture}
}
\caption{ECM for autonomous robotic playing. For execution a random walk is
performed from layer A to layer E.
The transition from layer C to layer D is performed by executing the corresponding
sensing action $s$, measuring the haptic data and using a time series classifier.
All other transitions follow equation \ref{equ:psrandomwalk}.
The preparatory behaviour $b_{\emptyset} \equiv$ (\emph{void} behaviour) is always in the
set of preparatory behaviours.
The dashed box and lines refer to skills used as preparatory behaviours in
order to build skill hierarchies.
After preparation, the \emph{basic} behaviour $b^{\sigma}$ corresponding to the
desired skill $\sigma$ is executed.
}
\label{fig:ecmplaying}
\end{figure*}


==> tikz/envmodel.tex <==
\begin{figure*}[t!]
\centering
  \scalebox{0.65} {
\begin{tikzpicture}[every node/.style = {shape=rectangle, rounded corners},>=stealth',bend angle=45, auto, font=\fontsize{11}{20}\selectfont]

  \tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]

  \begin{scope}
  
  	\draw(0,1) node[ellipse, minimum height=1.3cm, minimum width=2.5cm,draw] (c1) {$e^{s}_{1} b_1$};
  	\draw(3,1) node[ellipse, minimum height=1.3cm, minimum width=2.5cm,draw] (c2) {$e^{s}_{1} b_2$};
  	\draw(6,1) node[ellipse, minimum height=1.3cm, minimum width=2.5cm,draw] (c3) {$\dots$};
  	\draw(9,1) node[ellipse, minimum height=1.3cm, minimum width=2.5cm,draw] (c4) {$e^{s}_{1} b_J$};
  	\draw(12,1) node[ellipse, minimum height=1.3cm, minimum width=2.5cm,draw] (c5) {$\dots$};
  	\draw(15,1) node[ellipse, minimum height=1.3cm, minimum width=2.5cm,draw] (c6) {$e^{s}_{L_{\sigma,s}} b_1$};
  	\draw(18,1) node[ellipse, minimum height=1.3cm, minimum width=2.5cm,draw] (c7) {$\dots$};
  	\draw(21,1) node[ellipse, minimum height=1.3cm, minimum width=2.5cm,draw] (c8) {$e^{s}_{L_{\sigma,s}} b_{J}$};
  	
  	\draw(6, -2.5) node[circle, minimum size=1.2cm, inner sep=0pt,draw] (e1) {$e^{s}_1$};
  	\draw(9, -2.5) node[circle, minimum size=1.2cm, inner sep=0pt,draw] (e2) {$e^{s}_2$};
  	\draw(12, -2.5) node[circle, minimum size=1.2cm, inner sep=0pt,draw] (e3) {$\dots$};
  	\draw(15, -2.5) node[circle, minimum size=1.2cm, inner sep=0pt,draw] (e4) {$e^{s}_{L_{\sigma,s}}$};
  	
  	\path[->] (c1.south) edge node {} (e1.north);
  	\path[->] (c1.south) edge node {} (e2.north);
  	\path[->] (c1.south) edge node {} (e3.north);
  	\path[->] (c1.south) edge node {} (e4.north);
  	
  	\path[->] (c2.south) edge node {} (e1.north);
  	\path[->] (c2.south) edge node {} (e2.north);
  	\path[->] (c2.south) edge node {} (e3.north);
  	\path[->] (c2.south) edge node {} (e4.north);
  	
  	\path[->] (c3.south) edge node {} (e1.north);
  	\path[->] (c3.south) edge node {} (e2.north);
  	\path[->] (c3.south) edge node {} (e3.north);
  	\path[->] (c3.south) edge node {} (e4.north);
  	
  	\path[->] (c4.south) edge node {} (e1.north);
  	\path[->] (c4.south) edge node {} (e2.north);
  	\path[->] (c4.south) edge node {} (e3.north);
  	\path[->] (c4.south) edge node {} (e4.north);
  	
  	\path[->] (c5.south) edge node {} (e1.north);
  	\path[->] (c5.south) edge node {} (e2.north);
  	\path[->] (c5.south) edge node {} (e3.north);
  	\path[->] (c5.south) edge node {} (e4.north);
  	
  	\path[->] (c6.south) edge node {} (e1.north);
  	\path[->] (c6.south) edge node {} (e2.north);
  	\path[->] (c6.south) edge node {} (e3.north);
  	\path[->] (c6.south) edge node {} (e4.north);
  	
  	\path[->] (c7.south) edge node {} (e1.north);
  	\path[->] (c7.south) edge node {} (e2.north);
  	\path[->] (c7.south) edge node {} (e3.north);
  	\path[->] (c7.south) edge node {} (e4.north);
  	
  	\path[->] (c8.south) edge node {} (e1.north);
  	\path[->] (c8.south) edge node {} (e2.north);
  	\path[->] (c8.south) edge node {} (e3.north);
  	\path[->] (c8.south) edge node {} (e4.north);
    
  \end{scope}
\end{tikzpicture}
}
\caption{ECM for the environment model under the sensing action $s$.
It reflects the probability of state transitions $e^{s} \xrightarrow{b} e'^{s}$.
The environment model is trained by adding a sensing step after executing the preparatory behaviour $b \in B$.
}
\label{fig:envmodel}
\end{figure*}


==> tikz/execlearn.tex <==
\begin{figure}[t!]
\centering
\scalebox{0.56} {
\begin{tikzpicture}

	\draw(11.7cm, -8.5cm) node[rectangle, minimum width=4.1cm, minimum height=11cm,draw=none,
	top color=gray!15, bottom color=gray!15]
  	(shadow1) {};
  	
  	\draw(0cm, -16cm) node[rectangle, minimum width=3.5cm, minimum height=4cm,draw=none,
	top color=gray!15, bottom color=gray!15]
  	(shadow2) {};
  	
  	\draw(4cm, -10.75cm) node[rectangle, minimum width=4cm, minimum height=5cm,draw=none,
	top color=gray!15, bottom color=gray!15]
  	(shadow3) {};

	% init phase
	\node[root] (init1) [minimum height=1.5cm] {Provide new basic behaviour $b^{\sigma}$};
	\node[env] (init2) [right of = init1, xshift = 3cm, minimum height=1.5cm] {Create haptic database};
	\node[env] (init3) [right of = init2, xshift = 3cm, minimum height=1.5cm] {Initialise ECM};
	
	% execution phase
	\node[env] (exec1) [below of = init3, yshift = -3cm, minimum height=1.5cm] {Execute sensing action
	$s \in S$ and measure sensor data $M$};
	
	\node[env] (exec2) [below of = exec1, yshift = -3cm, minimum height=1.5cm] {Estimate perceptual
	state $e^s \in E^s_{\sigma}$};
	
	\node[decision] (boredomactive) [below of = exec2, yshift = -3cm] {Boredom activated?};
	\node[decision] (creativeactive) [below of = boredomactive, yshift = -3cm] {Creativity activated?};
	
	% estimate environment model
	\node[env] (env1) [left of = boredomactive, xshift = -3cm] {Re-execute sensing action $s$};
	
	\node[env] (exec3) [left of = env1, xshift = -3cm, minimum height=1.5cm] {Execute
	behaviour $b \in B$};
	\node[env] (exec4) [above of = exec3, yshift = 1.5cm, minimum height=1.5cm] {Collect reward
	and update ECM};
	
	\node[env] (env2) [right of = exec4, xshift = 3cm] {Update environment model of $s$};
	
	\node[env] (creative1) [below of = exec3, yshift = -3cm] {Generate and add novel behaviours};
	\node[dummy] (d3) [below of = creativeactive, yshift = -0.5cm] {};
	\node[dummy] (d4) [below of = creative1, yshift = -0.5cm] {};
	
	\node[decision] (welltrained) [above of = exec4, yshift = 2.25cm] {Skill well-trained?};
	\node[env] (finished1) [above of = welltrained, yshift = 2.25cm, minimum height=1.5cm] {Add $\sigma$ as preparatory behaviour for other skills};
	\node[dummy] (d2) [left of = exec1, xshift = -3cm] {};
	
	% boredom module
	\node[decision] (isbored) [right of = boredomactive, xshift = 3cm] {Is bored in
	$e^s \in E^s_{\sigma}$?};
	\node[env] (boredom1) [right of = exec2, xshift = 3cm, minimum height=1.5cm] {Perform transition to an interesting state};
	\node[dummy] (d1) [right of = exec1, xshift = 3cm] {};
	
	\node[dummy] (dbored) [right of = creativeactive, xshift = 3cm] {};
	
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (init1) edge node {} (init2);
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (init2) edge node {} (init3);
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (init3) edge node {} (exec1);
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (exec1) edge node {} (exec2);
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (exec2) edge node {} (boredomactive);
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (boredomactive) [dashed] edge node [above] {yes} (isbored);
	\path[-,line width=0.4pt] (isbored.south) [dashed] edge node [left] {no} (dbored);
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (dbored) [dashed] edge node [above] {} (creativeactive.east);
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (isbored) [dashed] edge node [left] {yes} (boredom1);
	\path[-] (boredom1) [dashed] edge node {} (d1);
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (d1) [dashed] edge node {} (exec1);
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (boredomactive) edge node [left] {no} (creativeactive);
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (creativeactive.west) edge node [above] {no} (exec3.south);
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (exec3) edge node {} (exec4);
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (exec4) edge node {} (welltrained);
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (welltrained) edge node [right] {yes} (finished1);
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (welltrained.east) edge node [right] {no} (d2);
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (d2) edge node {} (exec1);
	\path[-] (creativeactive.south) [dashed] edge node {} (d3);
	\path[-] (d3) [dashed] edge node [above] {yes} (d4);
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (d4) [dashed] edge node {} (creative1);
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (creative1) [dashed] edge node {} (exec3);
	
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (exec3) [dashed] edge node {} (env1);
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (env1) [dashed] edge node {} (env2);
	\path[-{>[scale=2.5,length=2,width=4]},line width=0.4pt] (env2) [dashed] edge node {} (exec4);
	
\end{tikzpicture} 
}
\caption{Flow chart of the skill training procedure.
A novel skill is trained by showing a new basic behaviour.
The robot extends the domain of applicability by playing the object, i.e.
by performing a random walk through the network shown in Fig. \ref{fig:ecmplaying}.
The solid lines indicate the behaviour of the basic approach \cite{Hangl-2016-IROS}.
The shaded areas and dashed lines show the proposed extensions, i.e.
\emph{training of an environment model}, \emph{boredom} and \emph{creative skill generation}.
}
\label{fig:execlearnpath}
\end{figure}


==> tikz/pomdp.tex <==
\begin{figure}[t!]
\centering
  \scalebox{0.55} {
\begin{tikzpicture}[every node/.style = {shape=rectangle, rounded corners},>=stealth',bend angle=45, auto]

  \tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]

  \begin{scope}
                
    \draw(7,1) node[ellipse, minimum height=1.3cm,draw] (c1) {Complex skill $\equiv$ $C$};

	\draw(1,-2) node[rectangle, minimum width=3cm, minimum height=1.5cm, draw] (es1) {$e^{s_1}_{\dots}$};
    
    \draw(5.5,-2) node[rectangle, minimum width=5cm, minimum height=1.5cm, color=red, draw] (es2) {};
    
    \draw(4.0,-2) node[circle, minimum size=1.2cm, inner sep=0pt,draw] (e111) {$e^{s_2}_{1}$};
    \draw(5.5,-2) node[circle, minimum size=1.2cm, inner sep=0pt,draw] (edot11) {$e^{s_2}_{\dots}$};
    \draw(7.0,-2) node[circle, minimum size=1.2cm, inner sep=0pt,draw] (el11) {$e^{s_2}_{L_{2}}$};
    
    \draw(10,-2) node[rectangle, minimum width=3cm, minimum height=1.5cm, draw] (edotdot1) {$\dots$};
    
    \draw(14,-2) node[rectangle, minimum width=3cm, minimum height=1.5cm, draw] (esn) {$e^{s_N}_{\dots}$};
    
    \draw(7,-5.5) node[ellipse, minimum height=1.3cm,draw] (done) {Prepartion done};
    
    \draw(3,-7.5) node[ellipse, minimum height=1.3cm,draw] (succ) {Success};
    \draw(11,-7.5) node[ellipse, minimum height=1.3cm,draw] (fail) {Failure};
    
    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.8,bend right=19, ->] (c1.south) edge [line width=0.2mm] node {$s_1$} ([xshift=-1cm]es1.north);
%    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.8, ->] (c1.south) edge [line width=0.2mm] node {$s_1, p = p_{s_1 / L_{1, 1}}$} (es1.north);
    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.8,bend right=16, ->] (c1.south) edge [line width=0.2mm] node {$s_1$} ([xshift=1cm]es1.north);
    
    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.6,bend right=13, ->] (c1.south) edge [line width=0.2mm] node {$s_2$} (e111.north);
    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.6,bend right=10, ->] (c1.south) edge [line width=0.2mm] node {$s_2$} (edot11.north);
    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.6,bend right=7, ->] (c1.south) edge [line width=0.2mm] node {$s_2$} (el11.north);   
    
    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.8,bend left=10, ->] (c1.south) edge [line width=0.2mm] node {$s_{\dots}$} ([xshift=-1cm]edotdot1.north);
%    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.6, ->] (c1.south) edge [line width=0.2mm] node {$s_{\dots}, p = p_{s_1 / L_{1, \dots}}$} (edotdot1.north);
    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.8,bend left=13, ->] (c1.south) edge [line width=0.2mm] node {$s_{\dots}$} ([xshift=1cm]edotdot1.north);
    
    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.8,bend left=16, ->] (c1.south) edge [line width=0.2mm] node {$s_N$} ([xshift=-1cm]esn.north);
%    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.6, ->] (c1.south) edge [line width=0.2mm] node {$s_N, p = p_{s_1 / L_{1, N}}$} (esn.north);
    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.8,bend left=17, ->] (c1.south) edge [line width=0.2mm] node {$s_N$} ([xshift=1cm]esn.north);
    
    %% preparatory action transitions
    
    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.5,bend right=19, ->] ([xshift=-1cm]es1.south) edge [line width=0.2mm] node {$a_1, \dots, a_M$} ([xshift=0cm]done.north);
    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.8,bend right=15, ->] ([xshift=1cm]es1.south) edge [line width=0.2mm] node {} ([xshift=0cm]done.north);
    
    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.3,bend right=19, ->] ([xshift=-0.2cm]e111.south) edge [line width=0.2mm] node {} ([xshift=0cm]done.north);
    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.35,bend right=15, ->] ([xshift=0.2cm]e111.south) edge [line width=0.2mm] node {$a_1, \dots, a_M$} ([xshift=0cm]done.north);
    
    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.3,bend right=13, ->] ([xshift=-0.2cm]edot11.south) edge [line width=0.2mm] node {} ([xshift=0cm]done.north);
    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.45,bend right=11, ->] ([xshift=0.2cm]edot11.south) edge [line width=0.2mm] node {$a_1, \dots, a_M$} ([xshift=0cm]done.north);
    
    \path[every node/.style={sloped,anchor=north,auto=false}, pos=0.3,bend right=9, ->] ([xshift=-0.2cm]el11.south) edge [line width=0.2mm] node {} ([xshift=0cm]done.north);
    \path[every node/.style={sloped,anchor=north,auto=false}, pos=0.4,bend right=7, ->] ([xshift=0.2cm]el11.south) edge [line width=0.2mm] node {$a_1, \dots, a_M$} ([xshift=0cm]done.north);
    
    \path[every node/.style={sloped,anchor=north,auto=false}, pos=0.3,bend left=3, ->] ([xshift=-1cm]edotdot1.south) edge [line width=0.2mm] node {$a_1, \dots, a_M$} ([xshift=0cm]done.north);
    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.3,bend left=5, ->] ([xshift=1cm]edotdot1.south) edge [line width=0.2mm] node {} ([xshift=0cm]done.north);
    
    \path[every node/.style={sloped,anchor=north,auto=false}, pos=0.5,bend left=10, ->] ([xshift=-1cm]esn.south) edge [line width=0.2mm] node {$a_1, \dots, a_M$} ([xshift=0cm]done.north);
    \path[every node/.style={sloped,anchor=south,auto=false}, pos=0.8,bend left=15, ->] ([xshift=1cm]esn.south) edge [line width=0.2mm] node {} ([xshift=0cm]done.north);
    
    %% complex behaviour transition
    \path[every node/.style={sloped,anchor=south,auto=false}, near end, ->] (done.south) edge [line width=0.2mm] node {Complex behaviour $c_i$} (succ.north);
    \path[every node/.style={sloped,anchor=south,auto=false}, near end, ->] (done.south) edge [line width=0.2mm] node {Complex behaviour $c_i$} (fail.north);
	
  \end{scope}
\end{tikzpicture}
}
\caption{POMDP version of the original approach for one single skill (c.f. Fig. \ref{fig:ecmplaying}).
The starting state is always the skill state $C$.
The sensing actions are selected according to their
discriminative power. The child states are the perceptual states given a certain sensing action
and emmit an observation created by the C-SVM according to the haptic database.
Except for the red box the perceptual states are not visualized directly but are grouped into boxes.
All transitions (preparatory behaviours) lead to the \emph{preparation done} state, from which
the complex behaviour is executed.
The observations emmitted in the \emph{success} and \emph{failure}
states given by the reward function.
Only the \emph{success} state is rewarded.}
\label{fig:pomdp}
\end{figure}


==> tikz/ps.tex <==
\begin{figure}[t!]
\centering
  \scalebox{0.67} {
\begin{tikzpicture}[every node/.style = {shape=rectangle, rounded corners},>=stealth',bend angle=45, auto]

  \tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]

  \begin{scope}
                
    \draw(0,1) node[ellipse, minimum height=1.3cm,draw] (c1) {Clip 1 $\equiv c_{p_1}$ (Percept)};
    \draw(0,-1.5) node[ellipse, minimum height=1.3cm,draw] (c2) {Clip 2 $\equiv c_{p_2}$ (Percept)};
    
    \draw(4,2) node[ellipse, minimum height=1cm,draw] (c3) {Clip 3};   
    \draw(3.8,0.2) node[ellipse, minimum height=1cm,draw] (c4) {Clip 4};
    \draw(4,-2) node[ellipse, minimum height=1cm,draw] (c5) {Clip 5};
    
    \draw(6.5,0) node[ellipse, minimum height=1cm,draw] (c6) {Clip 6};
    
    \draw(8,2) node[ellipse, minimum height=1.3cm,draw] (c7) {Clip 7 $\equiv b_1$ (Behaviour)};
    \draw(8,-2) node[ellipse, minimum height=1.3cm,draw] (c8) {Clip 8 $\equiv b_2$ (Behaviour)};

	\path[->] (c1) edge [line width=0.4mm] node {$p_{1 \rightarrow 3}$} (c3);
	\path[->] (c1) edge [line width=0.4mm] node {$p_{1 \rightarrow 4}$} (c4);
	\path[->] (c1) edge [line width=0.4mm] node {$p_{1 \rightarrow 5}$} (c5);
	
	\path[->] (c2.north) edge [line width=0.4mm] node {$p_{2 \rightarrow 4}$} (c4);
	\path[->] (c2) edge [line width=0.4mm] node [below] {$p_{2 \rightarrow 5}$} (c5);
	\path[->] (c6) edge [line width=0.4mm] node {$p_{6 \rightarrow 3}$} (c3);
	\path[->] (c5) edge [line width=0.4mm] node {$p_{5 \rightarrow 6}$} (c6);
	
	\path[->] (c4) edge [line width=0.4mm] node [below] {$p_{4 \rightarrow 6}$} (c6);
	
	\path[->] (c5) edge [line width=0.4mm] node {$p_{5 \rightarrow 8}$} (c8);
	\path[->] (c6) edge [line width=0.4mm] node {$p_{6 \rightarrow 8}$} (c8);
	\path[->] (c3) edge [line width=0.4mm] node {$p_{3 \rightarrow 7}$} (c7);
	\path[->] (c3) edge [line width=0.4mm] node [left] {$p_{3 \rightarrow 4}$} (c4);
	\path[->] (c6) edge [line width=0.4mm] node {$p_{6 \rightarrow 7}$} (c7);
	
  \end{scope}
\end{tikzpicture}
}
\caption{Exemplary sketch of an episodic and compositional memory (ECM).
A random walk always starts at a percept clip (e.g. clip 1, clip 2)
and ends with an behaviour clip (e.g. clip 7, clip 8).
A transition $c \rightarrow c'$ from clip $c$ to clip $c'$ is
done with the probability $p_{c \rightarrow c'}$.}
\label{fig:ecm}
\end{figure}

